Chiral Symmetry and Hyperfine Quark-Antiquark Splittings

We briefly review theoretical calculations for the pseudoscalar-vector meson hyperfine splitting with no open flavor and also report a many body field theoretical effort to assess the impact of chiral symmetry in the choice of effective potentials for relativistic quark models. Our calculations predict the missing eta_b meson to have mass near 9400 $MeV$. The radial excitation $\eta_c(2S)$ is in agreement with the measurements of the BELLE and most recently BABAR collaborations.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

